Tuning the Legacy Survey of Space and Time (LSST) Observing Strategy for Solar System Science

The Vera C. Rubin Observatory is expected to start the Legacy Survey of Space and Time (LSST) in early to mid-2025. This multi-band wide-field synoptic survey will transform our view of the solar system, with the discovery and monitoring of over 5 million small bodies.The final survey strategy chosen for LSST has direct implications on the discoverability and characterization of solar system minor planets and passing interstellar objects. Creating an inventory of the solar system is one of the four main LSST science drivers. The LSST observing cadence is a complex optimization problem that must balance the priorities and needs of all the key LSST science areas. To design the best LSST survey strategy, a series of operation simulations using the Rubin Observatory scheduler have been generated to explore the various options for tuning observing parameters and prioritizations. We explore the impact of the various simulated LSST observing strategies on studying the solar system's small body reservoirs. We examine what are the best observing scenarios and review what are the important considerations for maximizing LSST solar system science. In general, most of the LSST cadence simulations produce +/-5% or less variations in our chosen key metrics, but a subset of the simulations significantly hinder science returns with much larger losses in the discovery and light curve metrics.

==> (inline-0) <==
\begin{deluxetable}{ll}[!ht]
\tablecaption{List of acronyms used in this paper.\label{t:acronyms}}
\tablehead{\colhead{Acronym} & \colhead{Expansion} }
\startdata
CFEPS & Canada-France Ecliptic Plane Survey \\
COSMOS & Cosmic Evolution Survey\\
CSV & comma-separated values \\
DDF & Deep Drilling Fields\\
DES & Dark Energy Survey\\ 
DESC DC2 & Dark Energy Science Collaboration second data challenge \\
DESI & Dark Energy Spectroscopic Instrument\\
DIA  & difference imaging analysis\\
ECDFS & Extended \textit{Chandra} Deep Field-South\\
EDF-S & \textit{Euclid} Deep Field South\\
ELAISS1 & European Large-Area \textit{Infrared Space Observatory} Survey-S1 \\
ETNO & extreme trans-Neptunian object \\ 
FOV & field-of-view\\
GP & Galactic plane  (used in figures)\\
IEO  & inner-Earth object\\
IOC & inner Oort cloud object \\
ISO & interstellar object\\
JFC & Jupiter family comet \\
LC & light curve (used in figures)\\
low-SE & low solar elongation\\
LSST & Legacy Survey of Space and Time\\
LSSTCam & Legacy Survey of Space and Time Camera\\
MAF & metrics analysis framework\\
MBA & main belt asteroid \\
MBC &  main belt comet \\
MDP & Markov decision process\\
MMR & mean motion resonance \\
MOID & minimum orbit intersection distance\\
MPC & Minor Planet Center \\
NEO & near-Earth object\\
NES & Northern Ecliptic Spur \\
OCC & Oort cloud comet\\
OpSim & operations simulation\\
Pan-STARRS & Panoramic Survey Telescope and Rapid Response System\\
PHA & potentially hazardous asteroid\\
\update{PSF} & \update{point spread function} \\
S3M & Synthetic Solar System Model \\
SCOC & Survey Cadence Optimization Committee\\
SCP & south celestial pole (used in figures)\\
SED & spectral energy distribution\\
SE & solar elongation\\
SMLV & Stars, Milky Way, and Local Volume \\ 
SNR & signal-to-noise ratio\\
SRD & Science Requirements Document\\
SSP & solar system processing\\
SSSC & Solar System Science Collaboration\\
TNO & trans-Neptunian object\\
TVS & Transients and Variable Stars\\ 
WFD & Wide Fast Deep\\
XMM-LSS & \textit{X-ray Multi-Mirror Mission-Newton} Large Scale Structure\\
ZTF & Zwicky Transient Facility \\ 
\enddata

\end{deluxetable}
\begin{deluxetable}{cccc}
\tablecaption{Table of all simulations referenced in this work, its family of simulations, the baseline simulation that it should be compared against, and which figures in the paper reference the simulation. A detailed summary of each of the simulations and families may be found at \url{https://github.com/lsst-pst/survey_strategy/blob/main/fbs_1.7/SummaryInfo.ipynb} (v1.5 and v1.7  simulations) or at \url{https://github.com/lsst-pst/survey_strategy/blob/main/fbs_2.0/SummaryInfo_v2.1.ipynb} (v2.0-v2.2 v simulations)}
%\tablenum{1}
\tablehead{\colhead{Simulation Name} & \colhead{Family} & \colhead{Comparison Baseline} & \colhead{Included in which figures} }
%\colhead{} & \colhead{} & \colhead{} } %for an extra blank 
\startdata
\texttt{baseline\_nexp1\_v1.7\_10yrs}	&	Baseline	&	N/A	&	\ref{fig:v1.7_snaps}	\\
\texttt{baseline\_nexp2\_v1.7\_10yrs}	&	Baseline	&	N/A	&	\ref{fig:v1.7_footprint}, \ref{fig:v1.7WFDfootprints}, \ref{fig:v1.7_snaps}, \ref{fig:v1.7_long_u}, \ref{fig:v1.7_cadence_drive}, \ref{fig:v1.7_pair_times}	\\
\texttt{baseline\_retrofoot\_v2.0\_10yrs}	&	Baseline	&	N/A	&	\ref{fig:footprints}, \ref{fig:v2.1_2.0_footprint}	\\
\texttt{baseline\_samefilt\_v1.5\_10yrs}	&	intranight	&	\texttt{baseline\_v1.5\_10yrs}	&	\ref{fig:1.5_filters_in_a_night}, \ref{fig:v1.5_filters_in_a_night_4filters}	\\
\texttt{baseline\_v1.5\_10yrs}	&	Baseline	&	N/A	&	\ref{fig:v1.5_footprint}, \ref{fig:v1.5footprints},  \ref{fig:1.5_filters_in_a_night}, \ref{fig:v1.5_filters_in_a_night_4filters}	\\
\texttt{baseline\_v2.0\_10yrs}	&	Baseline	&	N/A	&	\ref{fig:footprints}, \ref{fig:v2.1_2.0_footprint}, \ref{fig:v2.1_2.0_vary_NES}, \ref{fig:v2.1_2.0_vary_NES_4filters}, \ref{fig:v2.1_2.0_vary_GP}, \ref{fig:v2.0_blue_long_u}, \ref{fig:v2.0_long_gaps_no_repeats}, \ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}, \ref{fig:rolling_year_3.5}, \ref{animation:baselinev2.0}, \ref {fig:v2.0_rolling}, \ref{fig:v2.0_ddf_frac}, \ref{fig:v2.0_micro-survey}	\\
\texttt{baseline\_v2.1\_10yrs}	&	Baseline	&	N/A	&	\update{\ref{fig:baseline_metric_values},}\ref{fig:footprints}, \ref{fig:P9_orbits}, \ref{fig:P9_mags},  \ref{fig:v2.1_GP_priority}, \ref{fig:v2.1_GP_priority_4filters},  \ref{fig:v2.1_vary_exposure_time}, \ref{fig:v2.1_good_seeing}, \ref{fig:v2.1no_no_repeat_rpw}	\\
\texttt{baseline\_v2.2\_10yrs}	&	Baseline	&	N/A	& \ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS},\ref{fig:ddf_n_trojans}	\\
\texttt{bluer\_indx0\_v2.0\_10yrs}	&	bluer balance	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_blue_long_u}	\\
\texttt{bluer\_indx1\_v2.0\_10yrs}	&	bluer balance	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_blue_long_u}	\\
\texttt{bulges\_bs\_v1.5\_10yrs}	&	footprint	&	\texttt{baseline\_v1.5\_10yrs}	&	\ref{fig:v1.5_footprint}, \ref{fig:v1.5footprints}	\\
\texttt{bulges\_bulge\_wfd\_v1.5\_10yrs}	&	footprint	&	\texttt{baseline\_v1.5\_10yrs}	&	\ref{fig:v1.5_footprint}, \ref{fig:v1.5footprints}	\\
\texttt{bulges\_cadence\_bs\_v1.5\_10yrs}	&	footprint	&	\texttt{baseline\_v1.5\_10yrs}	&	\ref{fig:v1.5_footprint}, \ref{fig:v1.5footprints}	\\
\texttt{bulges\_cadence\_bulge\_wfd\_v1.5\_10yrs}	&	footprint	&	\texttt{baseline\_v1.5\_10yrs}	&	\ref{fig:v1.5_footprint}, \ref{fig:v1.5footprints}	\\
\texttt{bulges\_cadence\_i\_heavy\_v1.5\_10yrs}	&	footprint	&	\texttt{baseline\_v1.5\_10yrs}	&	\ref{fig:v1.5_footprint}, \ref{fig:v1.5footprints}	\\
\texttt{bulges\_i\_heavy\_v1.5\_10yrs}	&	footprint	&	\texttt{baseline\_v1.5\_10yrs}	&	\ref{fig:v1.5_footprint}, \ref{fig:v1.5footprints}	\\
\texttt{cadence\_drive\_gl100\_gcbv1.7\_10yrs}	&	filter\_cadence	&	\texttt{baseline\_nexp2\_v1.7\_10yrs}	&	\ref{fig:v1.7_cadence_drive}	\\
\texttt{cadence\_drive\_gl100v1.7\_10yrs}	&	filter\_cadence	&	\texttt{baseline\_nexp2\_v1.7\_10yrs}	&	\ref{fig:v1.7_cadence_drive}	\\
\texttt{cadence\_drive\_gl200\_gcbv1.7\_10yrs}	&	filter\_cadence	&	\texttt{baseline\_nexp2\_v1.7\_10yrs}	&	\ref{fig:v1.7_cadence_drive}	\\
\texttt{cadence\_drive\_gl200v1.7\_10yrs}	&	filter\_cadence	&	\texttt{baseline\_nexp2\_v1.7\_10yrs}	&	\ref{fig:v1.7_cadence_drive}	\\
\texttt{cadence\_drive\_gl30\_gcbv1.7\_10yrs}	&	filter\_cadence	&	\texttt{baseline\_nexp2\_v1.7\_10yrs}	&	\ref{fig:v1.7_cadence_drive}	\\
\texttt{cadence\_drive\_gl30v1.7\_10yrs}	&	filter\_cadence	&	\texttt{baseline\_nexp2\_v1.7\_10yrs}	&	\ref{fig:v1.7_cadence_drive}	\\
\texttt{carina\_v2.0\_10yrs} &	micro-surveys	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_micro-survey}	\\
\texttt{ddf\_frac\_ddf\_per0.6\_v2.0\_10yrs}	&	ddf percent	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_ddf_frac}	\\
\texttt{ddf\_frac\_ddf\_per1.6\_v2.0\_10yrs}	&	ddf percent	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_ddf_frac}	\\
\texttt{filterdist\_indx1\_v1.5\_10yrs}	&	filter\_dist	&	\texttt{filterdist\_indx2\_v1.5\_10yrs}	&	\ref{fig:v1.5_filters}, 	\\
\texttt{filterdist\_indx2\_v1.5\_10yrs}	&	Baseline	&	N/A	&	 \ref{fig:v1.5_footprint}, \ref{fig:v1.5footprints}, \ref{fig:v1.5_filters}	\\
\texttt{filterdist\_indx3\_v1.5\_10yrs}	&	filter\_dist	&	\texttt{filterdist\_indx2\_v1.5\_10yrs}	&	\ref{fig:v1.5_filters}	\\
\texttt{filterdist\_indx4\_v1.5\_10yrs}	&	filter\_dist	&	\texttt{filterdist\_indx2\_v1.5\_10yrs}	&	\ref{fig:v1.5_filters}	\\
\texttt{filterdist\_indx5\_v1.5\_10yrs}	&	filter\_dist	&	\texttt{filterdist\_indx2\_v1.5\_10yrs}	&	\ref{fig:v1.5_filters}	\\
\texttt{filterdist\_indx6\_v1.5\_10yrs}	&	filter\_dist	&	\texttt{filterdist\_indx2\_v1.5\_10yrs}	&	\ref{fig:v1.5_filters}	\\
\texttt{filterdist\_indx7\_v1.5\_10yrs}	&	filter\_dist	&	\texttt{filterdist\_indx2\_v1.5\_10yrs}	&	\ref{fig:v1.5_filters}	\\
\texttt{filterdist\_indx8\_v1.5\_10yrs}	&	filter\_dist	&	\texttt{filterdist\_indx2\_v1.5\_10yrs}	&	\ref{fig:v1.5_filters}	\\
\texttt{footprint\_0\_v1.710yrs}	&	footprint\_tune	&	\texttt{baseline\_nexp2\_v1.7\_10yrs}	&	\ref{fig:v1.7_footprint}, \ref{fig:v1.7WFDfootprints}	\\
\texttt{footprint\_1\_v1.710yrs}	&	footprint\_tune	&	\texttt{baseline\_nexp2\_v1.7\_10yrs}	&	\ref{fig:v1.7_footprint}, \ref{fig:v1.7WFDfootprints}	\\
\texttt{footprint\_2\_v1.710yrs}	&	footprint\_tune	&	\texttt{baseline\_nexp2\_v1.7\_10yrs}	&	\ref{fig:v1.7_footprint}, \ref{fig:v1.7WFDfootprints}	\\
\texttt{footprint\_3\_v1.710yrs}	&	footprint\_tune	&	\texttt{baseline\_nexp2\_v1.7\_10yrs}	&	\ref{fig:v1.7_footprint}, \ref{fig:v1.7WFDfootprints}	\\
\texttt{footprint\_4\_v1.710yrs}	&	footprint\_tune	&	\texttt{baseline\_nexp2\_v1.7\_10yrs}	&	\ref{fig:v1.7_footprint}, \ref{fig:v1.7WFDfootprints}	\\
\texttt{footprint\_5\_v1.710yrs}	&	footprint\_tune	&	\texttt{baseline\_nexp2\_v1.7\_10yrs}	&	\ref{fig:v1.7_footprint}, \ref{fig:v1.7WFDfootprints}	\\
\texttt{footprint\_6\_v1.710yrs}	&	footprint\_tune	&	\texttt{baseline\_nexp2\_v1.7\_10yrs}	&	\ref{fig:v1.7_footprint}, \ref{fig:v1.7WFDfootprints}	\\
\texttt{footprint\_7\_v1.710yrs}	&	footprint\_tune	&	\texttt{baseline\_nexp2\_v1.7\_10yrs}	&	\ref{fig:v1.7_footprint}, \ref{fig:v1.7WFDfootprints}	\\
\texttt{footprint\_8\_v1.710yrs}	&	footprint\_tune	&	\texttt{baseline\_nexp2\_v1.7\_10yrs}	&	\ref{fig:v1.7_footprint}, \ref{fig:v1.7WFDfootprints}	\\
\texttt{footprint\_add\_mag\_cloudsv1.5\_10yrs}	&	footprint	&	\texttt{baseline\_v1.5\_10yrs}	&	\ref{fig:v1.5_footprint}, \ref{fig:v1.5footprints}	\\
\texttt{footprint\_big\_sky\_dustv1.5\_10yrs}	&	footprint	&	\texttt{baseline\_v1.5\_10yrs}	&	\ref{fig:v1.5_footprint}, \ref{fig:v1.5footprints}	\\
\texttt{footprint\_big\_sky\_nouiyv1.5\_10yrs}	&	footprint	&	\texttt{baseline\_v1.5\_10yrs}	&	\ref{fig:v1.5_footprint}, \ref{fig:v1.5footprints}	\\
\texttt{footprint\_big\_skyv1.5\_10yrs}	&	footprint	&	\texttt{baseline\_v1.5\_10yrs}	&	\ref{fig:v1.5_footprint}, \ref{fig:v1.5footprints}	\\
\texttt{footprint\_big\_wfdv1.5\_10yrs}	&	footprint	&	\texttt{baseline\_v1.5\_10yrs}	&	\ref{fig:v1.5_footprint}, \ref{fig:v1.5footprints}	\\
\texttt{footprint\_bluer\_footprintv1.5\_10yrs}	&	footprint	&	\texttt{baseline\_v1.5\_10yrs}	&	\ref{fig:v1.5_footprint}, \ref{fig:v1.5footprints}	\\
\texttt{footprint\_gp\_smoothv1.5\_10yrs}	&	footprint	&	\texttt{baseline\_v1.5\_10yrs}	&	\ref{fig:v1.5_footprint}, \ref{fig:v1.5footprints}	\\
\texttt{footprint\_newAv1.5\_10yrs}	&	footprint	&	\texttt{baseline\_v1.5\_10yrs}	&	\ref{fig:v1.5_footprint}, \ref{fig:v1.5footprints}	\\
\texttt{footprint\_newBv1.5\_10yrs}	&	footprint	&	\texttt{baseline\_v1.5\_10yrs}	&	\ref{fig:v1.5_footprint}, \ref{fig:v1.5footprints}	\\
\texttt{footprint\_no\_gp\_northv1.5\_10yrs}	&	footprint	&	\texttt{baseline\_v1.5\_10yrs}	&	\ref{fig:v1.5_footprint}, \ref{fig:v1.5footprints}	\\
\texttt{good\_seeing\_gsw0.0\_v2.1\_10yrs}	&	good seeing	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_good_seeing}	\\
\texttt{good\_seeing\_gsw1.0\_v2.1\_10yrs}	&	good seeing	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_good_seeing}	\\
\texttt{good\_seeing\_gsw10.0\_v2.1\_10yrs}	&	good seeing	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_good_seeing}	\\
\texttt{good\_seeing\_gsw20.0\_v2.1\_10yrs}	&	good seeing	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_good_seeing}	\\
\texttt{good\_seeing\_gsw3.0\_v2.1\_10yrs}	&	good seeing	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_good_seeing}	\\
\texttt{good\_seeing\_gsw50.0\_v2.1\_10yrs}	&	good seeing	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_good_seeing}	\\
\texttt{good\_seeing\_gsw6.0\_v2.1\_10yrs}	&	good seeing	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_good_seeing}	\\
\texttt{good\_seeing\_u\_gsw0.0\_v2.1\_10yrs}	&	good seeing	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_good_seeing}	\\
\texttt{good\_seeing\_u\_gsw1.0\_v2.1\_10yrs}	&	good seeing	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_good_seeing}	\\
\texttt{good\_seeing\_u\_gsw10.0\_v2.1\_10yrs}	&	good seeing	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_good_seeing}	\\
\texttt{good\_seeing\_u\_gsw20.0\_v2.1\_10yrs}	&	good seeing	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_good_seeing}	\\
\texttt{good\_seeing\_u\_gsw3.0\_v2.1\_10yrs}	&	good seeing	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_good_seeing}	\\
\texttt{good\_seeing\_u\_gsw50.0\_v2.1\_10yrs}	&	good seeing	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_good_seeing}	\\
\texttt{good\_seeing\_u\_gsw6.0\_v2.1\_10yrs}	&	good seeing	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_good_seeing}	\\
\texttt{local\_gal\_bindx0\_v2.0\_10yrs}	&	micro-surveys	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_micro-survey}	\\
\texttt{local\_gal\_bindx1\_v2.0\_10yrs}	&	micro-surveys	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_micro-survey}	\\
\texttt{local\_gal\_bindx2\_v2.0\_10yrs}	&	micro-surveys	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_micro-survey}	\\
\texttt{long\_gaps\_nightsoff0\_delayed-1\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
l\texttt{ong\_gaps\_nightsoff0\_delayed1827\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0_area_third_visit}	\\
\texttt{long\_gaps\_nightsoff1\_delayed-1\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{long\_gaps\_nightsoff1\_delayed1827\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{long\_gaps\_nightsoff2\_delayed-1\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{long\_gaps\_nightsoff2\_delayed1827\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{long\_gaps\_nightsoff3\_delayed-1\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{long\_gaps\_nightsoff3\_delayed1827\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{long\_gaps\_nightsoff4\_delayed-1\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{long\_gaps\_nightsoff4\_delayed1827\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{long\_gaps\_nightsoff5\_delayed-1\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{long\_gaps\_nightsoff5\_delayed1827\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{long\_gaps\_nightsoff6\_delayed-1\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{long\_gaps\_nightsoff6\_delayed1827\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{long\_gaps\_nightsoff7\_delayed-1\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{long\_gaps\_nightsoff7\_delayed1827\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{long\_gaps\_np\_nightsoff0\_delayed-1\_v2.0\_10yrs}	&	long gaps no pairs	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_long_gaps_no_repeats}	\\
\texttt{long\_gaps\_np\_nightsoff0\_delayed1827\_v2.0\_10yrs}	&	long gaps no pairs	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_long_gaps_no_repeats}	\\
\texttt{long\_gaps\_np\_nightsoff1\_delayed-1\_v2.0\_10yrs}	&	long gaps no pairs	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_long_gaps_no_repeats}	\\
\texttt{long\_gaps\_np\_nightsoff1\_delayed1827\_v2.0\_10yrs}	&	long gaps no pairs	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_long_gaps_no_repeats}	\\
\texttt{long\_gaps\_np\_nightsoff2\_delayed-1\_v2.0\_10yrs}	&	long gaps no pairs	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_long_gaps_no_repeats}	\\
\texttt{long\_gaps\_np\_nightsoff2\_delayed1827\_v2.0\_10yrs}	&	long gaps no pairs	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_long_gaps_no_repeats}	\\
\texttt{long\_gaps\_np\_nightsoff3\_delayed-1\_v2.0\_10yrs}	&	long gaps no pairs	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_long_gaps_no_repeats}	\\
\texttt{long\_gaps\_np\_nightsoff3\_delayed1827\_v2.0\_10yrs}	&	long gaps no pairs	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_long_gaps_no_repeats}	\\
\texttt{long\_gaps\_np\_nightsoff4\_delayed-1\_v2.0\_10yrs}	&	long gaps no pairs	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_long_gaps_no_repeats}	\\
\texttt{long\_gaps\_np\_nightsoff4\_delayed1827\_v2.0\_10yrs}	&	long gaps no pairs	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_long_gaps_no_repeats}	\\
\texttt{long\_gaps\_np\_nightsoff5\_delayed-1\_v2.0\_10yrs}	&	long gaps no pairs	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_long_gaps_no_repeats}	\\
\texttt{long\_gaps\_np\_nightsoff5\_delayed1827\_v2.0\_10yrs}	&	long gaps no pairs	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_long_gaps_no_repeats}	\\
\texttt{long\_gaps\_np\_nightsoff6\_delayed-1\_v2.0\_10yrs}	&	long gaps no pairs	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_long_gaps_no_repeats}	\\
\texttt{long\_gaps\_np\_nightsoff6\_delayed1827\_v2.0\_10yrs}	&	long gaps no pairs	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_long_gaps_no_repeats}	\\
\texttt{long\_gaps\_np\_nightsoff7\_delayed-1\_v2.0\_10yrs}	&	long gaps no pairs	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_long_gaps_no_repeats}	\\
\texttt{long\_gaps\_np\_nightsoff7\_delayed1827\_v2.0\_10yrs}	&	long gaps no pairs	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_long_gaps_no_repeats}	\\
\texttt{long\_u1\_v2.0\_10yrs}	&	longer u visits	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_blue_long_u}	\\
\texttt{long\_u2\_v2.0\_10yrs}	&	longer u visits	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_blue_long_u}	\\
\texttt{multi\_short\_v2.0\_10yrs}	&	micro-surveys	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_micro-survey}	\\
\texttt{no\_repeat\_rpw-1.0\_v2.1\_10yrs}	&	suppress repeats	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1no_no_repeat_rpw}	\\
\texttt{no\_repeat\_rpw-10.0\_v2.1\_10yrs}	&	suppress repeats	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1no_no_repeat_rpw}	\\
\texttt{no\_repeat\_rpw-100.0\_v2.1\_10yrs}	&	suppress repeats	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1no_no_repeat_rpw}	\\
\texttt{no\_repeat\_rpw-2.0\_v2.1\_10yrs}	&	suppress repeats	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1no_no_repeat_rpw}	\\
\texttt{no\_repeat\_rpw-20.0\_v2.1\_10yrs}	&	suppress repeats	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1no_no_repeat_rpw}	\\
\texttt{no\_repeat\_rpw-5.0\_v2.1\_10yrs}	&	suppress repeats	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1no_no_repeat_rpw}	\\
\texttt{noroll\_v2.0\_10yrs}	&	rolling	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:rolling_year_3.5}, \ref{fig:v2.0_rolling}	\\
\texttt{north\_stripe\_v2.0\_10yrs}	&	micro-surveys	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:footprints}, \ref{fig:v2.0_micro-survey}	\\
\texttt{pair\_times\_11\_v1.7\_10yrs}	&	pair\_times	&	\texttt{baseline\_nexp2\_v1.7\_10yrs}	&	\ref{fig:v1.7_pair_times}	\\
\texttt{pair\_times\_22\_v1.7\_10yrs}	&	pair\_times	&	\texttt{baseline\_nexp2\_v1.7\_10yrs}	&	\ref{fig:pair_sep_hist},\ref{fig:v1.7_pair_times}	\\
\texttt{pair\_times\_33\_v1.7\_10yrs}	&	pair\_times	&	\texttt{baseline\_nexp2\_v1.7\_10yrs}	&	\ref{fig:pair_sep_hist},\ref{fig:v1.7_pair_times}	\\
\texttt{pair\_times\_44\_v1.7\_10yrs}	&	pair\_times	&	\texttt{baseline\_nexp2\_v1.7\_10yrs}	&	\ref{fig:v1.7_pair_times}	\\
\texttt{pair\_times\_55\_v1.7\_10yrs}	&	pair\_times	&	\texttt{baseline\_nexp2\_v1.7\_10yrs}	&	\ref{fig:pair_sep_hist},\ref{fig:v1.7_pair_times}	\\
\texttt{pencil\_fs1\_v2.1\_10yrs}	&	galactic plane footprint	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_GP_priority}, \ref{fig:v2.1_GP_priority_4filters}	\\
\texttt{pencil\_fs2\_v2.1\_10yrs}	&	galactic plane footprint	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:footprints}, \ref{fig:v2.1_GP_priority}, \ref{fig:v2.1_GP_priority_4filters}	\\
\texttt{plane\_priority\_priority0.1\_pbf\_v2.1\_10yrs}	&	galactic plane footprint	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_GP_priority}, \ref{fig:v2.1_GP_priority_4filters}	\\
\texttt{plane\_priority\_priority0.1\_pbt\_v2.1\_10yrs}	&	galactic plane footprint	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_GP_priority}, \ref{fig:v2.1_GP_priority_4filters}	\\
\texttt{plane\_priority\_priority0.2\_pbf\_v2.1\_10yrs}	&	galactic plane footprint	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_GP_priority}, \ref{fig:v2.1_GP_priority_4filters}	\\
\texttt{plane\_priority\_priority0.2\_pbt\_v2.1\_10yrs}	&	galactic plane footprint	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_GP_priority}, \ref{fig:v2.1_GP_priority_4filters}	\\
\texttt{plane\_priority\_priority0.3\_pbf\_v2.1\_10yrs}	&	galactic plane footprint	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_GP_priority}, \ref{fig:v2.1_GP_priority_4filters}	\\
\texttt{plane\_priority\_priority0.3\_pbt\_v2.1\_10yrs}	&	galactic plane footprint	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_GP_priority}, \ref{fig:v2.1_GP_priority_4filters}	\\
\texttt{plane\_priority\_priority0.4\_pbf\_v2.1\_10yrs}	&	galactic plane footprint	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_GP_priority}, \ref{fig:v2.1_GP_priority_4filters}	\\
\texttt{plane\_priority\_priority0.4\_pbt\_v2.1\_10yrs}	&	galactic plane footprint	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_GP_priority}, \ref{fig:v2.1_GP_priority_4filters}	\\
\texttt{plane\_priority\_priority0.6\_pbf\_v2.1\_10yrs}	&	galactic plane footprint	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_GP_priority}, \ref{fig:v2.1_GP_priority_4filters}	\\
\texttt{plane\_priority\_priority0.6\_pbt\_v2.1\_10yrs}	&	galactic plane footprint	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:footprints}, \ref{fig:v2.1_GP_priority}, \ref{fig:v2.1_GP_priority_4filters}	\\
\texttt{plane\_priority\_priority0.9\_pbf\_v2.1\_10yrs}	&	galactic plane footprint	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_GP_priority}, \ref{fig:v2.1_GP_priority_4filters}	\\
\texttt{plane\_priority\_priority0.9\_pbt\_v2.1\_10yrs}	&	galactic plane footprint	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_GP_priority}, \ref{fig:v2.1_GP_priority_4filters}	\\
\texttt{plane\_priority\_priority1.2\_pbf\_v2.1\_10yrs}	&	galactic plane footprint	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_GP_priority}, \ref{fig:v2.1_GP_priority_4filters}	\\
\texttt{plane\_priority\_priority1.2\_pbt\_v2.1\_10yrs}	&	galactic plane footprint	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_GP_priority}, \ref{fig:v2.1_GP_priority_4filters}	\\
\texttt{presto\_gap1.5\_mix\_v2.0\_10yrs}	&	triplets 	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:footprints}, \ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{presto\_gap1.5\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{presto\_gap2.0\_mix\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{presto\_gap2.0\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{presto\_gap2.5\_mix\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{presto\_gap2.5\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{presto\_gap3.0\_mix\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{presto\_gap3.0\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{presto\_gap3.5\_mix\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{presto\_gap3.5\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{presto\_gap4.0\_mix\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{presto\_gap4.0\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{presto\_half\_gap1.5\_mix\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{presto\_half\_gap1.5\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{presto\_half\_gap2.0\_mix\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{presto\_half\_gap2.0\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{presto\_half\_gap2.5\_mix\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{presto\_half\_gap2.5\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{presto\_half\_gap3.0\_mix\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{presto\_half\_gap3.0\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{presto\_half\_gap3.5\_mix\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{presto\_half\_gap3.5\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{presto\_half\_gap4.0\_mix\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{presto\_half\_gap4.0\_v2.0\_10yrs}	&	triplets	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_area_third_visit}, \ref{fig:v2.0third_visits}	\\
\texttt{rolling\_all\_sky\_ns2\_rw0.9\_v2.0\_10yrs}	&	rolling	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref {fig:v2.0_rolling}	\\
\texttt{rolling\_bulge\_6\_v2.0\_10yrs}	&	rolling	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref {fig:v2.0_rolling}	\\
\texttt{rolling\_bulge\_ns2\_rw0.5\_v2.0\_10yrs}	&	rolling	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref {fig:v2.0_rolling}	\\
\texttt{rolling\_bulge\_ns2\_rw0.8\_v2.0\_10yrs}	&	rolling	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref {fig:v2.0_rolling}	\\
\texttt{rolling\_bulge\_ns2\_rw0.9\_v2.0\_10yrs}	&	rolling	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref {fig:v2.0_rolling}	\\
\texttt{rolling\_ns2\_rw0.5\_v2.0\_10yrs}	&	rolling	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:rolling_year_3.5}, \ref {fig:v2.0_rolling}	\\
\texttt{rolling\_ns2\_rw0.9\_v2.0\_10yrs}	&	rolling	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref {fig:v2.0_rolling}	\\
\texttt{rolling\_ns3\_rw0.5\_v2.0\_10yrs}	&	rolling	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:rolling_year_3.5}, \ref {fig:v2.0_rolling}	\\
\texttt{rolling\_ns3\_rw0.9\_v2.0\_10yrs}	&	rolling	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{animation:rolling_ns3}, \ref{fig:v2.0_rolling}	\\
\texttt{roman\_v2.0\_10yrs}	&	micro-surveys	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_micro-survey}	\\
\texttt{shave\_20\_v2.1\_10yrs}	&	vary expt	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_vary_exposure_time}	\\
\texttt{shave\_22\_v2.1\_10yrs}	&	vary expt	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_vary_exposure_time}	\\
\texttt{shave\_25\_v2.1\_10yrs}	&	vary expt	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_vary_exposure_time}	\\
\texttt{shave\_28\_v2.1\_10yrs}	&	vary expt	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_vary_exposure_time}	\\
\texttt{shave\_30\_v2.1\_10yrs}	&	vary expt	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_vary_exposure_time}	\\
\texttt{shave\_32\_v2.1\_10yrs}	&	vary expt	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_vary_exposure_time}	\\
\texttt{shave\_35\_v2.1\_10yrs}	&	vary expt	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_vary_exposure_time}	\\
\texttt{shave\_38\_v2.1\_10yrs}	&	vary expt	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_vary_exposure_time}	\\
\texttt{shave\_40\_v2.1\_10yrs}	&	vary expt	&	\texttt{baseline\_v2.1\_10yrs}	&	\ref{fig:v2.1_vary_exposure_time}	\\
\texttt{short\_exp\_v2.0\_10yrs}	&	micro-surveys	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_micro-survey}	\\
\texttt{six\_rolling\_ns6\_rw0.5\_v2.0\_10yrs}	&	rolling	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:rolling_year_3.5}, \ref {fig:v2.0_rolling}	\\
\texttt{six\_rolling\_ns6\_rw0.9\_v2.0\_10yrs}	&	rolling	&	\texttt{baseline\_v2.0\_10yrs}	&  \ref{animation:six_rolling}, \ref{fig:v2.0_rolling}	\\
\texttt{smc\_movie\_v2.0\_10yrs}	&	micro-surveys	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_micro-survey}	\\
\texttt{too\_rate10\_v2.0\_10yrs}	&	micro-surveys	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_micro-survey}	\\
\texttt{too\_rate50\_v2.0\_10yrs}	&	micro-surveys	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_micro-survey}	\\
\update{\texttt{twi\_neo\_brightest\_repeat3\_iz\_np1\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat3\_iz\_np2\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat3\_iz\_np3\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat3\_iz\_np4\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat3\_iz\_np5\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat3\_iz\_np6\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat3\_iz\_np7\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat3\_riz\_np1\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat3\_riz\_np2\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat3\_riz\_np3\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat3\_riz\_np4\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat3\_riz\_np5\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat3\_riz\_np6\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat3\_riz\_np7\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}\\
\update{\texttt{twi\_neo\_brightest\_repeat3\_z\_np1\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat3\_z\_np2\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat3\_z\_np3\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat3\_z\_np4\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat3\_z\_np5\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat3\_z\_np6\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat3\_z\_np7\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat4\_iz\_np1\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat4\_iz\_np2\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat4\_iz\_np3\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat4\_iz\_np4\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat4\_iz\_np5\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat4\_iz\_np6\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat4\_iz\_np7\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat4\_riz\_np1\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat4\_riz\_np2\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat4\_riz\_np3\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat4\_riz\_np4\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat4\_riz\_np5\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat4\_riz\_np6\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat4\_riz\_np7\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat4\_z\_np1\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat4\_z\_np2\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat4\_z\_np3\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat4\_z\_np4\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat4\_z\_np5\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat4\_z\_np6\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_brightest\_repeat4\_z\_np7\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat3\_iz\_np1\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}}& \ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat3\_iz\_np2\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat3\_iz\_np3\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat3\_iz\_np4\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat3\_iz\_np5\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat3\_iz\_np6\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat3\_iz\_np7\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat3\_riz\_np1\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}}& \ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat3\_riz\_np2\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat3\_riz\_np3\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat3\_riz\_np4\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat3\_riz\_np5\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat3\_riz\_np6\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat3\_riz\_np7\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat3\_z\_np1\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat3\_z\_np2\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat3\_z\_np3\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat3\_z\_np4\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat3\_z\_np5\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat3\_z\_np6\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat3\_z\_np7\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat4\_iz\_np1\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}}&	\ref{fig:twilight_solar_elongation}, \ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat4\_iz\_np2\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat4\_iz\_np3\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat4\_iz\_np4\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat4\_iz\_np5\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat4\_iz\_np6\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat4\_iz\_np7\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat4\_riz\_np1\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}}&	\ref{fig:twilight_solar_elongation}, \ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat4\_riz\_np2\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat4\_riz\_np3\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat4\_riz\_np4\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat4\_riz\_np5\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat4\_riz\_np6\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat4\_riz\_np7\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat4\_z\_np1\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat4\_z\_np2\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat4\_z\_np3\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat4\_z\_np4\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat4\_z\_np5\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat4\_z\_np6\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\update{\texttt{twi\_neo\_repeat4\_z\_np7\_v2.2\_10yrs}} &	twilight neo 15s	&	\update{\texttt{baseline\_v2.2\_10yrs}} &	\ref{fig:v2.2_twilight}, \ref{fig:v2.2_twilight_rest_of_SS}	\\
\texttt{u\_long\_ms\_30\_v1.7\_10yrs}	&	u\_long	&	\texttt{baseline\_nexp2\_v1.7\_10yrs}	&	\ref{fig:v1.7_long_u}	\\
\texttt{u\_long\_ms\_40\_v1.7\_10yrs}	&	u\_long	&	\texttt{baseline\_nexp2\_v1.7\_10yrs}	&	\ref{fig:v1.7_long_u}	\\
\texttt{u\_long\_ms\_50\_v1.7\_10yrs}	&	u\_long	&	\texttt{baseline\_nexp2\_v1.7\_10yrs}	&	\ref{fig:v1.7_long_u}	\\
\texttt{u\_long\_ms\_60\_v1.7\_10yrs}	&	u\_long	&	\texttt{baseline\_nexp2\_v1.7\_10yrs}	&	\ref{fig:v1.7_long_u}	\\
\texttt{vary\_expt\_v2.0\_10yrs}	&	vary expt	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_blue_long_u}	\\
\texttt{vary\_gp\_gpfrac0.01\_v2.0\_10yrs}	&	vary gp	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.1_2.0_vary_GP}	\\
\texttt{vary\_gp\_gpfrac0.05\_v2.0\_10yrs}	&	vary gp	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.1_2.0_vary_GP}	\\
\texttt{vary\_gp\_gpfrac0.10\_v2.0\_10yrs}	&	vary gp	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.1_2.0_vary_GP}	\\
\texttt{vary\_gp\_gpfrac0.15\_v2.0\_10yrs}	&	vary gp	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.1_2.0_vary_GP}	\\
\texttt{vary\_gp\_gpfrac0.20\_v2.0\_10yrs}	&	vary gp	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.1_2.0_vary_GP}	\\
\texttt{vary\_gp\_gpfrac0.25\_v2.0\_10yrs}	&	vary gp	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.1_2.0_vary_GP}	\\
\texttt{vary\_gp\_gpfrac0.30\_v2.0\_10yrs}	&	vary gp	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.1_2.0_vary_GP}	\\
\texttt{vary\_gp\_gpfrac0.35\_v2.0\_10yrs}	&	vary gp	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.1_2.0_vary_GP}	\\
\texttt{vary\_gp\_gpfrac0.40\_v2.0\_10yrs}	&	vary gp	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.1_2.0_vary_GP}	\\
\texttt{vary\_gp\_gpfrac0.45\_v2.0\_10yrs}	&	vary gp	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.1_2.0_vary_GP}	\\
\texttt{vary\_gp\_gpfrac0.50\_v2.0\_10yrs}	&	vary gp	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.1_2.0_vary_GP}	\\
\texttt{vary\_gp\_gpfrac0.55\_v2.0\_10yrs}	&	vary gp	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.1_2.0_vary_GP}	\\
\texttt{vary\_gp\_gpfrac0.75\_v2.0\_10yrs}	&	vary gp	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.1_2.0_vary_GP}	\\
\texttt{vary\_gp\_gpfrac1.00\_v2.0\_10yrs}	&	vary gp	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.1_2.0_vary_GP}	\\
\texttt{vary\_nes\_nesfrac0.01\_v2.0\_10yrs}	&	vary nes	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.1_2.0_vary_NES}, \ref{fig:v2.1_2.0_vary_NES_4filters}	\\
\texttt{vary\_nes\_nesfrac0.05\_v2.0\_10yrs}	&	vary nes	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.1_2.0_vary_NES}, \ref{fig:v2.1_2.0_vary_NES_4filters}	\\
\texttt{vary\_nes\_nesfrac0.10\_v2.0\_10yrs}	&	vary nes	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.1_2.0_vary_NES}, \ref{fig:v2.1_2.0_vary_NES_4filters}	\\
\texttt{vary\_nes\_nesfrac0.15\_v2.0\_10yrs}	&	vary nes	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.1_2.0_vary_NES}, \ref{fig:v2.1_2.0_vary_NES_4filters}	\\
\texttt{vary\_nes\_nesfrac0.20\_v2.0\_10yrs}	&	vary nes	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.1_2.0_vary_NES}, \ref{fig:v2.1_2.0_vary_NES_4filters}	\\
\texttt{vary\_nes\_nesfrac0.25\_v2.0\_10yrs}	&	vary nes	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.1_2.0_vary_NES}, \ref{fig:v2.1_2.0_vary_NES_4filters}	\\
\texttt{vary\_nes\_nesfrac0.30\_v2.0\_10yrs}	&	vary nes	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.1_2.0_vary_NES}, \ref{fig:v2.1_2.0_vary_NES_4filters}	\\
\texttt{vary\_nes\_nesfrac0.35\_v2.0\_10yrs}	&	vary nes	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.1_2.0_vary_NES}, \ref{fig:v2.1_2.0_vary_NES_4filters}	\\
\texttt{vary\_nes\_nesfrac0.40\_v2.0\_10yrs}	&	vary nes	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.1_2.0_vary_NES}, \ref{fig:v2.1_2.0_vary_NES_4filters}	\\
\texttt{vary\_nes\_nesfrac0.45\_v2.0\_10yrs}	&	vary nes	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.1_2.0_vary_NES}, \ref{fig:v2.1_2.0_vary_NES_4filters}	\\
\texttt{vary\_nes\_nesfrac0.50\_v2.0\_10yrs}	&	vary nes	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.1_2.0_vary_NES}, \ref{fig:v2.1_2.0_vary_NES_4filters}	\\
\texttt{vary\_nes\_nesfrac0.55\_v2.0\_10yrs}	&	vary nes	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.1_2.0_vary_NES}, \ref{fig:v2.1_2.0_vary_NES_4filters}	\\
\texttt{vary\_nes\_nesfrac0.75\_v2.0\_10yrs}	&	vary nes	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:footprints}, \ref{fig:v2.1_2.0_vary_NES}, \ref{fig:v2.1_2.0_vary_NES_4filters}	\\
\texttt{vary\_nes\_nesfrac1.00\_v2.0\_10yrs}	&	vary nes	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.1_2.0_vary_NES}, \ref{fig:v2.1_2.0_vary_NES_4filters}	\\
\texttt{virgo\_cluster\_v2.0\_10yrs}	&	micro-surveys	&	\texttt{baseline\_v2.0\_10yrs}	&	\ref{fig:v2.0_micro-survey}	\\
\enddata

\end{deluxetable}
\begin{deluxetable}{lr}[ht]
\tablecaption{Metric values for \texttt{baseline\_v2.1\_10yrs} \update{from the latest version of {\tt rubin\_sim}}. These values all represent the \update{percent} of the expected population which would ``pass" the metric requirements. \label{tab:BaselineMetrics}}
\tablewidth{0pt}
\tablehead{
\colhead{Metric} & {Value (\%)} \\
}
\startdata
Completeness PHA $H$$<=$6.0             &                 93.9 \\
Completeness PHA $H$$<=$22.0             &                 59.6 \\
Completeness NEO $H$$<=$16.0             &                 93.0 \\
Completeness NEO $H$$<=$22.0             &                 58.2 \\
Completeness MBA $H$$<=$16.0             &                100.0 \\
Completeness MBA $H$$<=$21.0             &                 54.3 \\
Completeness Jupiter Trojan $H$$<=$14.0          &                100.0 \\
Completeness Jupiter Trojan $H$$<=$18.0          &                 43.8 \\
Completeness TNO $H$$<=$6.0              &                 69.9 \\
Completeness TNO $H$$<=$8.0              &                 48.0 \\
Completeness OCC\_r5 $H$$<=$8.0           &                 93.8 \\
Completeness OCC\_r5 $H$$<=$17.0          &                 64.0 \\
Completeness OCC\_r20 $H$$<=$8.0          &                 85.5 \\
Completeness OCC\_r20 $H$$<=$12.0         &                 60.5 \\
Completeness \anns $H<=$16.0    &                0.04 \\
Completeness \anns $H<=$20.5   &                  0.02 \\ 
Completeness (quads) \anns $H<=$16.0    &                0.17 \\
Completeness (quads) \anns $H<=$20.5   &                  0.13 \\ 
Fraction LC Inversion PHA $H$=16.0    &                 46.6 \\
Fraction LC Inversion PHA $H$=19.0    &                  5.5 \\
Fraction LC Inversion NEO $H$=16.0    &                 48.1 \\
Fraction LC Inversion NEO $H$=19.0    &                  5.5 \\
Fraction LC Inversion MBA $H$=16.0    &                 94.7 \\
Fraction LC Inversion MBA $H$=18.0    &                 15.5 \\
Fraction LC Inversion Jupiter Trojan $H$=14.0 &                 94.3 \\
Fraction LC Inversion Jupiter Trojan $H$=15.0 &                 11.9 \\
Fraction 4 of grizy PHA $H$=16.0      &                 84.0 \\
Fraction 4 of grizy PHA $H$=19.0      &                 52.3 \\
Fraction 4 of grizy NEO $H$=16.0      &                 85.4 \\
Fraction 4 of grizy NEO $H$=19.0      &                 52.4 \\
Fraction 4 of grizy MBA $H$=16.0      &                100.0 \\
Fraction 4 of grizy MBA $H$=18.0      &                 89.6 \\
Fraction 4 of grizy \update{Jupiter} Trojan $H$=14.0   &                100.0 \\
Fraction 4 of grizy \update{Jupiter} Trojan $H$=15.0   &                100.0 \\
Fraction 4 filters TNO $H$=6.0        &                 59.8 \\
Fraction 4 filters TNO $H$=7.0        &                 41.5 \\
Fraction 4 filters OCC\_r5 $H$=8.0     &                 82.9 \\
Fraction 4 filters OCC\_r5 $H$=14.0    &                 33.4 \\
Fraction 4 filters OCC\_r20 $H$=8.0    &                 76.3 \\
Fraction 4 filters OCC\_r20 $H$=11.0   &                 38.4 \\
\enddata
\tablecomments{\update{`Completeness' refers to the discovery completeness for each sample population at the indicated $H$ value, while `Fraction LC Inversion'refers to the fraction of each population which would have observations which meet the metric requirements implying that object would be a good subject for lightcurve inversion. Likewise for `Fraction 4 filters', showing the fraction of each population which would be likely to obtain colors in four filters.} Full descriptions of the metrics are listed in Tables \ref{tab:metrics} and \ref{tab:secondary_metrics}. }
\tablecomments{Values for other cadence simulations can be found at via \url{https://github.com/lsst-pst/survey_strategy/tree/main/fbs_1.7} and \url{https://github.com/lsst-pst/survey_strategy/tree/main/fbs_2.0}.}
\end{deluxetable}
